Grale: Designing Networks for Graph Learning

How can we find the right graph for semi-supervised learning? In real world applications, the choice of which edges to use for computation is the first step in any graph learning process. Interestingly, there are often many types of similarity available to choose as the edges between nodes, and the choice of edges can drastically affect the performance of downstream semi-supervised learning systems. However, despite the importance of graph design, most of the literature assumes that the graph is static. In this work, we present Grale, a scalable method we have developed to address the problem of graph design for graphs with billions of nodes. Grale operates by fusing together different measures of(potentially weak) similarity to create a graph which exhibits high task-specific homophily between its nodes. Grale is designed for running on large datasets. We have deployed Grale in more than 20 different industrial settings at Google, including datasets which have tens of billions of nodes, and hundreds of trillions of potential edges to score. By employing locality sensitive hashing techniques,we greatly reduce the number of pairs that need to be scored, allowing us to learn a task specific model and build the associated nearest neighbor graph for such datasets in hours, rather than the days or even weeks that might be required otherwise. We illustrate this through a case study where we examine the application of Grale to an abuse classification problem on YouTube with hundreds of million of items. In this application, we find that Grale detects a large number of malicious actors on top of hard-coded rules and content classifiers, increasing the total recall by 89% over those approaches alone.

==> 11_toy_example.tex <==
 %auto-ignore
	\centering	
	\def\gralelayersep{2cm}
	\begin{subfigure}[t]{0.48\columnwidth}
	\centering	
	\begin{tikzpicture}[shorten >=1pt,draw=black!50, node distance=\gralelayersep]
		\tikzstyle{every pin edge}=[<-,shorten <=1pt]
		\tikzstyle{neuron}=[circle,fill=black!25,minimum size=10pt,inner sep=0pt]
		\tikzstyle{pw neuron}=[neuron, fill=black!50];
		\tikzstyle{good node}=[neuron, fill=green!50];
		\tikzstyle{bad node}=[neuron, fill=red!50];
		\tikzstyle{annot} = [text width=4em, text centered]
		
		\tikzstyle{similarity1}=[very thick, fill=black!100];
		\tikzstyle{similarity2}=[thick];
		\tikzstyle{similarity3}=[thick, dashed];		
		
		% Draw the input layer nodes
		% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
		\node[good node] (I-1) at (0.5,-1) {};
		\node[good node] (I-2) at (0.5,-2) {};	

		% Draw the hidden layer nodes
		%	\foreach \name / \y in {1,...,3}
		%	\path[yshift=0.5cm]
		\node[bad node] (H-1) at (3cm,-0.5 cm) {};
		\node[bad node] (H-2) at (\gralelayersep,-1.5 cm) {};
		\node[bad node] (H-3) at (3cm,-2.5 cm) {};
		
		% Draw the output layer node
		%	\node[output neuron,pin={[pin edge={->}]right:Output}, right of=H-1] (O) {};
		\node[bad node] (O) at (3cm,-1.5 cm) {};
		
		% Connect every good node to every bad node
		\foreach \source in {1,...,2}
		\foreach \dest in {1,...,3}
		%	\path (I-\source) edge (H-\dest);
		\draw[similarity1] (I-\source) edge (H-\dest);
		
		% similarity 2 (could add bend right for another similarity arrow)
		\draw[similarity3, bend left] (I-1) edge (H-1) {};
		\draw[similarity3, bend right] (I-2) edge (H-3) {};						
		\draw[similarity3, bend right] (H-2) edge (O);						
		
		% Connect bad nodes together through some 3rd similarity
		\foreach \source in {1,...,3}
		\draw[similarity2] (H-\source) edge (O); 
		
		\draw[similarity2] (H-1) edge (H-2);
		\draw[similarity2] (H-2) edge (H-3);	
		\draw[similarity2] (I-1) edge (I-2);	
		
		
		\end{tikzpicture}
		\caption{Observed Similarity}
	\end{subfigure}
 	\hfill
	\begin{subfigure}[t]{0.48\columnwidth}
	\centering			
	\begin{tikzpicture}[shorten >=1pt,draw=black!50, node distance=\gralelayersep]
	\tikzstyle{every pin edge}=[<-,shorten <=1pt]
	\tikzstyle{neuron}=[circle,fill=black!25,minimum size=10pt,inner sep=0pt]
	\tikzstyle{pw neuron}=[neuron, fill=black!50];
	\tikzstyle{good node}=[neuron, fill=green!50];
	\tikzstyle{bad node}=[neuron, fill=red!50];
	\tikzstyle{annot} = [text width=4em, text centered]
	
	\tikzstyle{similarity1}=[very thick, fill=black!100];
	\tikzstyle{similarity2}=[thick];
	
	\node[good node] (I-1) at (0.5,-1) {};
	\node[good node] (I-2) at (0.5,-2) {};	

	\node[bad node] (H-1) at (3cm,-0.5 cm) {};
	\node[bad node] (H-2) at (\gralelayersep,-1.5 cm) {};
	\node[bad node] (H-3) at (3cm,-2.5 cm) {};
	
	\node[bad node] (O) at (3cm,-1.5 cm) {};
	
	% Connect bad nodes together through some 3rd similarity
	\foreach \source in {1,...,3}
	\draw[similarity2] (H-\source) edge (O); 
	
	\draw[similarity2] (H-1) edge (H-2);
	\draw[similarity2] (H-2) edge (H-3);	
	\draw[similarity2] (I-1) edge (I-2);	
	\end{tikzpicture}
	\caption{Ideal Similarity}
	\end{subfigure}	

==> 31_better_grale_model_diagram.tex <==
 %auto-ignore
\centering
\def\gralelayersep{0.5cm}
%\resizebox{0.6}{!}{%
\begin{tikzpicture}[shorten >=1pt,draw=black!50, node distance=\gralelayersep]

    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
    \tikzstyle{pw neuron}=[neuron, fill=black!50];
    \tikzstyle{raw neuron}=[neuron, fill=black!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{box}=[rectangle]
    \tikzstyle{annot} = [text width=8em, text centered]
    
    \node (XI-rect) [rectangle,draw,inner sep=0pt,fit={(0.75, -0.25) (4.25,0.25)},fill=black!25] {};
    % Draw the input layer nodes for XI
    \node[raw neuron, pin=below:$x_{i,1}$] (XI-1) at (1,0) {};
    \node[raw neuron, pin=below:$x_{i,2}$] (XI-2) at (2,0) {};
    \node[raw neuron, pin=below:\dots] (XI-3) at (3,0) {};
    \node[raw neuron, pin=below:$x_{i,d}$] (XI-4) at (4,0) {};
    
    % Draw the input layer nodes for XJ
    \node (XJ-rect) [rectangle,draw,inner sep=0pt,fit={(4.75, -0.25) (8.25,0.25)},fill=black!25] {};
    \node[raw neuron, pin=below:$x_{j,1}$] (XJ-1) at (5,0) {};
    \node[raw neuron, pin=below:$x_{j,2}$] (XJ-2) at (6,0) {};
    \node[raw neuron, pin=below:\dots] (XJ-3) at (7,0) {};
    \node[raw neuron, pin=below:$x_{j,d}$] (XJ-4) at (8,0) {};

    % Input layer of distances
    \node (I-rect) [rectangle,draw,inner sep=0pt,fit={(8.75, 1.75) (12.25,2.25)},fill=black!25] {};
    \node[pw neuron, pin=below:$\kappa_1$] (K-1) at (9, 2) {};
    \node[pw neuron, pin=below:$\kappa_2$] (K-2) at (10, 2) {};
    \node[pw neuron, pin=below:\dots] (K-3) at (11, 2) {};
    \node[pw neuron, pin=below:$\kappa_d$] (K-4) at (12, 2) {};
    
    % Draw the embedding hidden layer nodes
    \node [xshift=0.5cm] (EHI-rect) [rectangle,draw,inner sep=0pt,fit={(0.75, 0.75) (3.25,1.25)},fill=blue!25] {};
    \foreach \name / \x in {1,...,3}
        \path[xshift=0.5cm]
           node[hidden neuron] (EHI-\name) at (\x, 1) {};
            
    \node [xshift=0.5cm] (EHJ-rect) [rectangle,draw,inner sep=0pt,fit={(4.75, 0.75) (7.25,1.25)},fill=blue!25] {};
    \foreach \name / \x in {1,...,3}
        \path[xshift=0.5cm]
            node[hidden neuron] (EHJ-\name) at (4 + \x, 1) {};
    
    % Boxes around embedding towers
    %\node at (3,0) [draw,name=A,rectangle, minimum width=2cm,minimum height=1cm,anchor=south,transform shape] {}
    \draw (0.5, -0.375) rectangle (4.42, 1.375); 
    \draw (4.59, -0.375) rectangle (8.375, 1.375); 
    
    % pairwise embedding hidden layer
    \node (E-rect) [rectangle,draw,inner sep=0pt,fit={(3.25, 1.75) (5.75,2.25)},fill=blue!25] {};
     \foreach \name / \x in {1,...,3}
        \path
            node[hidden neuron] (E-\name) at (\x + 2.5, 2) {};    
    
    % concatenated layer
    \node (combined_featuresL) [rectangle,draw,inner sep=0pt,fit={(3.75, 2.75) (6.25,3.25)},fill=blue!25] {};
    \foreach \name / \x in {1,...,3}
        \path[xshift=0.5cm]
            node[hidden neuron] (C-\name) at (\x + 2.5, 3) {};    
    \node (combined_featuresR) [rectangle,draw,inner sep=0pt,fit={(6.25, 2.75) (9.75,3.25)},fill=black!25] {};
    \foreach \name / \x in {1,...,4}
        \path[xshift=0.5cm]
            node[pw neuron] (D-\name) at (\x + 5, 3) {};            
    
    % top hidden layer
    \node [xshift=0.5cm] (H-rect) [rectangle,draw,inner sep=0pt,fit={(4.75, 4.50) (7.25,4.0)},fill=blue!25] {};
    \foreach \name / \x in {1,...,3}
        \path[xshift=0.5cm]
            node[hidden neuron] (H-\name) at (\x + 4, 4.25) {};
            
    % Draw the output layer node
    \node [xshift=0.5cm] (O-rect) [rectangle,draw,inner sep=0pt,fit={(5.75, 5.75) (6.25,5.25)},fill=red!25] {};
    %\draw [xshift=0.5cm] (6.75, 3.75) rectangle (7.25, 4.25) [fill=red!25];
    \node[output neuron, xshift=0.5cm] (O) at (6, 5.5) {};
    
    % embedding towers lines
    \draw (EHI-rect.south east) -- (XI-rect.north east);
    \draw (EHI-rect.south west) -- (XI-rect.north west);
    
    \draw (EHJ-rect.south east) -- (XJ-rect.north east);
    \draw (EHJ-rect.south west) -- (XJ-rect.north west);
    
    % embedding towers to pairwise embedding
    \draw[<-, line width=0.25mm] (E-rect.south) -- (EHI-rect.north);
    \draw[<-, line width=0.25mm] (E-rect.south) -- (EHJ-rect.north);
    
    % pairwise embedding to combined_features
    \draw[->, line width=0.25mm] (E-rect.north) -- (combined_featuresL.south);    
    \draw[->, line width=0.25mm] (I-rect.north) -- (combined_featuresR.south);   
    
    
    % combined_features to hidden
    % \draw (H-rect.south east) -- (E-rect.north west);
    \draw (H-rect.south west) -- (combined_featuresL.north west);
    \draw (H-rect.south east) -- (combined_featuresR.north east);
    
    
    % \draw (H-rect.south east) -- (I-rect.north east);
    % \draw (H-rect.south west) -- (I-rect.north west);
    
    \draw (O-rect.south east) -- (H-rect.north east);
    \draw (O-rect.south west) -- (H-rect.north west);

    % Annotate the layers
    \node[annot,left of=EHI-1, yshift=-0.5cm,text width=6em,node distance=2cm](tower1) {Embedding Towers};
    \node[annot,left of=E-1, node distance=1.8cm, text width=10em] (el) {Hadamard Product};
    \node[annot,left of=C-1, node distance=2.0cm, text width=10em] (el) {Concatenated Features};    
    \node[annot,left of=H-1, node distance=1.5cm] (hl) {Hidden layers};
    \node[annot,left of=O, node distance=2.0cm, text width=10em] (ol) {Output Similarity ($G$)};

    \node[annot,below of=K-2, xshift=0.5cm, node distance=1.25cm] (kl) {Input distances};
    \node[annot,below of=XI-2, xshift=0.5cm, node distance=1.25cm] (pointi) {Point $i$};
    \node[annot,below of=XJ-2, xshift=0.5cm, node distance=1.25cm] (pointj) {Point $j$};

\end{tikzpicture}
